Online Multivariate Regularized Distributional Regression for High-dimensional Probabilistic Electricity Price Forecasting

Probabilistic electricity price forecasting (PEPF) is vital for short-term electricity markets, yet the multivariate nature of day-ahead prices - spanning 24 consecutive hours - remains underexplored. At the same time, real-time decision-making requires methods that are both accurate and fast. We introduce an online algorithm for multivariate distributional regression models, allowing efficient modeling of the conditional means, variances, and dependence structures of electricity prices. The approach combines multivariate distributional regression with online coordinate descent and LASSO-type regularization (absolute shrinkage and selection operator), enabling scalable estimation in high-dimensional covariate spaces. Additionally, we propose a regularized estimation path over increasingly complex dependence structures, allowing for early stopping and avoiding overfitting. In a case study using historical data from the German day-ahead market, the proposed method yields interpretable and well-calibrated joint prediction intervals for the 24-dimensional price distribution and provides robust performance across a range of proper scoring rules. The results underscore the importance of modeling the dependence structure of electricity prices. Furthermore, we analyze the trade-off between predictive accuracy and computational costs for batch and online estimation and provide a high-performing open-source Python implementation in the ondil package.

==> tikz/online_study.tex <==
\begin{tikzpicture}[    
    node_initial_batch/.style={rectangle, draw=Blue, fill=Blue!10, very thick, minimum size=10mm},
    node_initial_batch_last/.style={rectangle, draw=White, fill=Blue!5, very thick, minimum size=10mm},
    node_step/.style={rectangle, draw=Green, fill=Green!10, very thick, minimum size=10mm},
    node_step_last/.style={rectangle, draw=White, fill=Green!5, very thick, minimum size=10mm},
]


\node[node_initial_batch, minimum width=5cm] (batch_0) [
    label={[label distance=0.25cm, align=left] above:\raggedright\text{\Large Batch Expanding Window}}
] {Initial set $i = 0, ..., N$};
\node[node_initial_batch, minimum width=6cm] (batch_1) [below=0.25cm of batch_0.south west, anchor=north west] {Dataset $i = 0, ..., N+1$};
\node[node_initial_batch, minimum width=7cm] (batch_2) [below=0.25cm of batch_1.south west, anchor=north west] {Dataset $i = 0, ..., N+2$};
\node[node_initial_batch, minimum width=8cm] (batch_3) [below=0.25cm of batch_2.south west, anchor=north west] {Dataset $i = 0, ..., N+3$};
\node[node_initial_batch, minimum width=9cm] (batch_4) [below=0.25cm of batch_3.south west, anchor=north west] {Dataset $i = 0, ..., N+4$};
\node[node_initial_batch_last, minimum width=10cm] (batch_5) [below=0.25cm of batch_4.south west, anchor=north west] {...};

\draw[-] (9, 1) to (9, -7.5);

\node[node_initial_batch, minimum width=5cm] (slide_0) [
    label={[label distance=0.25cm, align=left] above:\raggedright\text{\Large Batch Rolling Window}},
    right=8cm of batch_0
] {Initial set $i = 0, ..., N$};
\node[node_initial_batch, minimum width=5cm] (slide_1) [below right=0.25cm and 1cm of slide_0.south west, anchor=north west] {Dataset $i = 1, ..., N+1$};
\node[node_initial_batch, minimum width=5cm] (slide_2) [below right=0.25cm and 1cm of slide_1.south west, anchor=north west] {Dataset $i = 2, ..., N+2$};
\node[node_initial_batch, minimum width=5cm] (slide_3) [below right=0.25cm and 1cm of slide_2.south west, anchor=north west] {Dataset $i = 3, ..., N+3$};
\node[node_initial_batch, minimum width=5cm] (slide_4) [below right=0.25cm and 1cm of slide_3.south west, anchor=north west] {Dataset $i = 4, ..., N+4$};
\node[node_initial_batch_last, minimum width=5cm] (slide_5) [below right=0.25cm and 1cm of slide_4.south west, anchor=north west] {...};


\draw[-] (22, 1) to (22, -7.5);

\node[node_initial_batch, minimum width=5cm] (online_0) [
    label={[label distance=0.25cm, align=left]above:\text{\Large Online Learning}}, 
    %label={[label distance=0.25cm]below:New observations only.},    
    right=8cm of slide_0
    ] {Initial set $i = 0, ..., N$};
\node[node_step] (online_1) [below=0.25cm of online_0.south east, anchor=north west] {$N$+1};
\node[node_step] (online_2) [
    label={[label distance=0.25cm, align=left]left:{New observations \\ added row-by-row.}}, 
    below=0.25cm of online_1.south east, anchor=north west] {$N$+2};
\node[node_step] (online_3) [below=0.25cm of online_2.south east, anchor=north west] {$N$+3};
\node[node_step] (online_4) [below=0.25cm of online_3.south east, anchor=north west] {$N$+4};
\node[node_step_last] (online_5) [below=0.25cm of online_4.south east, anchor=north west] {...};


\end{tikzpicture}


==> tikz/path_estimation.tex <==
\begin{tikzpicture}[
    align=center,
    squarednodegreen/.style={rectangle, draw=Gray, fill=Gray!01, very thick, minimum size=5mm},
    squarednodeblue/.style={rectangle, draw=Gray, fill=Gray!01, very thick, minimum size=5mm},
]
%Nodes for CD factorization
\node[squarednodegreen]   (cholfac_00)    {
    1st iteration $\mat{L}^{[\textcolor{Red}{0}]}$ \\[1em] 
    $\begin{pmatrix}
        l_{1,1} &           &  &  & 0\\
        0        & l_{2,2}   &  & \\
        ...      &  0        & l_{3, 3} &  & \\
        & ...& ... & ... & \\
        0 &  & ... &0 & l_{d, d} 
    \end{pmatrix}$};
\node[squarednodegreen]      (cholfac_01)    [right=of cholfac_00]   {
    2nd iteration  $\mat{L}^{[\textcolor{Red}{1}]}$ \\[1em] 
    $\begin{pmatrix}
        l_{1,1} &          &  &  & 0\\
        \color{Red}{l_{2,1}}         & l_{2,2}   &  & \\
        & \color{Red}{l_{3,2}}          & l_{3, 3} &  & \\
        && \color{Red}{...} & ... & \\
        0&&& \color{Red}{l_{d,d-1}}& l_{d, d}
    \end{pmatrix}$};
\node[squarednodegreen]      (cholfac_02)    [right=of cholfac_01]    {
    3rd iteration  $\mat{L}^{[\textcolor{Red}{2}]}$ \\[1em] 
    $\begin{pmatrix}
        l_{1,1} &          &  &  & 0\\
        \color{Green}{l_{2,1}}         & l_{2,2}   &  & \\
        \color{Red}{l_{3,1}}         & \color{Green}{l_{3,2}}          & l_{3, 3} &  & \\
        & \color{Red}{...} & \color{Green}{...} & ... & \\
        0&& \color{Red}{l_{d, d-2}} & \color{Green}{l_{d,d-1}}& l_{d, d} 
    \end{pmatrix}$};
\node[squarednodegreen]      (cholfac_03)    [right=of cholfac_02]    {
    Last iteration $\mat{L}^{[\textcolor{Red}{d-1}]}$\\[1em] 
    $\begin{pmatrix}
        l_{1,1} &          &  &  & 0\\
        \color{Green}{l_{2,1}}   & l_{2,2}   &  & \\
        \color{Green}{l_{3,1}}   & \color{Green}{l_{3,2}}          & l_{3, 3} &  & \\
        \color{Green}{...}       & \color{Green}{...} & \color{Green}{...} & ... & \\
         \color{Red}{l_{d,d}}   & \color{Green}{...} & \color{Green}{l_{d, d-2}} & \color{Green}{l_{d,d-1}}& l_{d, d} 
    \end{pmatrix}$};
% Nodes for the rank based parameterization
\node[squarednodeblue]    (lowrank0) [below=2cm of cholfac_00]    {
    1st iteration $\mat{V}^{[\textcolor{Red}{0}]}$ \\[1em] 
    $\begin{pmatrix}
        0 & ... & 0   \\
        0 & ... & 0   \\
        ... & ... & ... \\
        0 & ... & 0 \\
    \end{pmatrix}$};
\node[squarednodeblue]      (lowrank1)    [below=2cm of cholfac_01]   {
    2nd iteration $\mat{V}^{[\textcolor{Red}{1}]}$ \\[1em] 
    $\begin{pmatrix}
        \color{Red}{v_{1,1}} & 0    & ... & 0   \\
        \color{Red}{v_{2,1}} & 0    & ... & 0   \\
        \color{Red}{...}     & ...  & ... & ... \\
        \color{Red}{v_{d,1}} & 0    & ... & 0 \\
    \end{pmatrix}$};
\node[squarednodeblue]      (lowrank2)    [below=2cm of cholfac_02]   {
    3rd iteration $\mat{V}^{[\textcolor{Red}{2}]}$ \\[1em] 
    $\begin{pmatrix}
        \color{Green}{v_{1,1}}  & \color{Red}{v_{2,1}} & 0 &... & 0   \\
        \color{Green}{v_{2,1}}  & \color{Red}{v_{2,2}} & 0 &... & 0   \\
        \color{Green}{...}      & \color{green}{...} & .. &... & ... \\
        \color{Green}{v_{d,1}}  & \color{Red}{v_{d,2}} & 0 &... & 0 \\
    \end{pmatrix}$};
\node[squarednodeblue]      (lowrank3)    [below=2cm of cholfac_03]    {
    Last iteration $\mat{V}^{[\textcolor{Red}{d}]}$\\[1em] 
    $\begin{pmatrix}
        \color{Green}{v_{1,1}}  & \color{Green}{v_{2,1}} & ... & \color{Green}{v_{1,r-1}} & \color{Red}{v_{2,r}}   \\
        \color{Green}{v_{2,1}}  & \color{Green}{v_{2,2}}  & ... & \color{Green}{v_{2,r-1}} & \color{Red}{v_{2,r}}   \\
        \color{Green}{...}      & \color{Green}{...}  & ... & ... & \color{Red}{...} \\
        \color{Green}{v_{d,1}}  & \color{Green}{v_{d,2}}  & ... & \color{Green}{v_{d,r-1}}  & \color{Red}{v_{2,r}}\\
    \end{pmatrix}$};

%Lines

\draw[very thick][->] (cholfac_00.east) -- (cholfac_01.west);
\draw[very thick][->] (cholfac_01.east) -- (cholfac_02.west);
\draw[very thick, dotted][->] (cholfac_02.east) -- (cholfac_03.west);
\node[draw, very thick, draw=gray!25, fit=(cholfac_00) (cholfac_01) (cholfac_02) (cholfac_03), inner sep=10pt, minimum width=3cm, minimum height=2cm, label=above:{\large Cholesky-based scale matrix parameterization $\mat{\Omega}^{[\alpha]} = \transpose{(L^{[\alpha]})} (L^{[\alpha]})$}] (box1) {};

% Lower panel for the low-rank approx
\draw[very thick][->] (lowrank0.east) -- (lowrank1.west);
\draw[very thick][->] (lowrank1.east) -- (lowrank2.west);
\draw[very thick, dotted][->] (lowrank2.east) -- (lowrank3.west);
\node[draw, very thick, draw=gray!25, fit=(lowrank0) (lowrank1) (lowrank2) (lowrank3), inner sep=10pt, minimum width=3cm, minimum height=2cm, label=above:{\large Low-rank approximation-based scale matrix parameterization, keeping $\mat{A} = \operatorname{diag}(a_0, ..., a_d)$}] (box2) {};

\end{tikzpicture}
